Perceptually-Weighted Video Quality Metric for Asymmetric Encoded Sports Videos

Objective video quality metrics commonly assume uniform spatial attention, an assumption that conflicts with the selective nature of human visual perception, particularly in sports videos. Here, allocating more bits for salient regions through semantic encoding can lead to significant bitrate savings. We present a Perceptually-Weighted Video Quality Metric (PW-VQM), a full-reference metric that accounts for the unequal perceptual importance of spatial regions and therefore targets quality evaluation for asymmetrically encoded content. SSIM maps computed in a multiscale wavelet domain are weighted by differentiating between foreground and background regions. Perceptually salient foreground regions are identified by combining open-vocabulary object detection with optical flow analysis, and are assigned higher weight during quality aggregation. Evaluated on sports video content, PW-VQM achieves a Spearman Rank Order Correlation Coefficient of 0.9511, outperforming established metrics including SSIM, VMAF, FUNQUE, and LPIPS. An ablation study confirms the individual contributions of the components of the perceptual weighting.

==> tikz/flowchart_v2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usepackage{amsmath}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, shapes.geometric, fit, backgrounds, patterns}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center, align=center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=5.1cm, minimum height=.55cm, rounded corners, align=center},
		Misc/.style={rectangle, draw, anchor = center, fill=black!10, minimum height=0.75cm},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
        \tikzstyle{every node}=[font=\footnotesize]

        \node (input) [dataBlob] {Luminance Reference\\+ Distorted Frames};
        \node (input2) [dataBlob, right of=input, node distance=4cm] {Reference Video\\Frames (RGB)};
        \node (step1) [Layer, below of=input, node distance=.85cm] {Contrast Sensitivity Function};
        \node (step2) [Layer, below of=step1, node distance=.75cm] {Multiscale Wavelet Transform};
        \node (step3) [Layer, below of=step2, node distance=.75cm] {Structural Similarity Map};
        \node (step4) [Layer, below of=step3, node distance=.75cm] {Weighted Subband Merging};
        \node (step5) [Layer, below of=step4, node distance=.75cm] {Perceptually Weighted Averaging};
        \node (optical_flow) [Layer, right of=step3, node distance=4cm, yshift=.23cm, densely dashed, minimum width=1.7cm] {Optical\\Flow\\Analysis};
        \node (detection) [Layer, below of=optical_flow, node distance=1.05cm, densely dashed, minimum width=1.7cm] {Object\\Detection};
        \node (output) [dataBlob, below of=step5, node distance=.75cm] {Framewise PW-VQM $\in [0, 100]$};

        \node (foreground_label) [dataBlob, above of=optical_flow, node distance=1.05cm] {Foreground\\Detection};

        \begin{pgfonlayer}{background}
			\node (foreground) [rounded corners, draw, fit=(optical_flow)(detection)(foreground_label), inner sep=3pt] {};
		\end{pgfonlayer}

        \draw[myArrow] (input) -- (step1);
        \draw[myArrow] (step1) -- (step2);
        \draw[myArrow] (step2) -- (step3);
        \draw[myArrow] (step3) -- (step4);
        \draw[myArrow] (step4) -- (step5);
        \draw[myArrow] (step5) -- (output);
        \draw[myArrow] (input2) -- (foreground);
        \draw[myArrow] (foreground) |- (step5);

	\end{tikzpicture}
\end{document}

